Grover's oracle for the Shortest Vector Problem and its application in hybrid classical-quantum solvers

Finding the shortest vector in a lattice is a problem that is believed to be hard both for classical and quantum computers. Many major post-quantum secure cryptosystems base their security on the hardness of the Shortest Vector Problem (SVP). Finding the best classical, quantum or hybrid classical-quantum algorithms for SVP is necessary to select cryptosystem parameters that offer sufficient level of security. Grover's search quantum algorithm provides a generic quadratic speed-up, given access to an oracle implementing some function which describes when a solution is found. In this paper we provide concrete implementation of such an oracle for the SVP. We define the circuit, and evaluate costs in terms of number of qubits, number of gates, depth and T-quantum cost. We then analyze how to combine Grover's quantum search for small SVP instances with state-of-the-art classical solvers that use well known algorithms, such as the BKZ, where the former is used as a subroutine. This could enable solving larger instances of SVP with higher probability than classical state-of-the-art records, but still very far from posing any threat to cryptosystems being considered for standardization. Depending on the technology available, there is a spectrum of trade-offs in creating this combination.

==> adder_subtractor.tex <==
\begin{figure*}[h]
	\label{circ_diagram}
	\begin{tikzpicture}[darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
		
			
		\tkzInit[xmax=10,ymax=10,xmin=0,ymin=0]
		%\tkzGrid
		%\tkzAxeXY
		
		\pgfmathsetmacro{\CXSIZEESTIMATE}{0.06}
		
		\pgfmathsetmacro{\NROWS}{2} %+1
		\pgfmathsetmacro{\NCOLS}{0} %+1
		\pgfmathsetmacro{\XSPACE}{0} 
		\pgfmathsetmacro{\YSPACE}{0} 
		\pgfmathsetmacro{\XLEFTOFFTET}{1} 
		
		\pgfmathsetmacro{\HEIGHT}{0.8} 
		\pgfmathsetmacro{\WIDTH}{1.5}
		\pgfmathsetmacro{\Bypos}{0}

		\pgfmathsetmacro{\CTRLXPOS}{8.2}
		
		\draw[draw=black,fill=gray!40] (0,0) rectangle ++(0,0); %invisible point for offset
		
		\foreach \row in {0,...,\NCOLS}{
			\foreach \col in {0,...,\NROWS}{
				
				\pgfmathtruncatemacro{\Index}{3-\col}
			
				
				\pgfmathsetmacro{\Bxpos}{\XLEFTOFFTET+(1+\YSPACE)*2.5*(\col+\row*(\NCOLS+1))}
				\ifthenelse{\col=2}{
					\pgfmathsetmacro{\BxposNext}{\CTRLXPOS}
				}{
						\pgfmathsetmacro{\BxposNext}{\XLEFTOFFTET+(1+\YSPACE)*2.5*(\col+(\row+1)*(\NCOLS+1))+\WIDTH/2-0.5}
				}
			
				\ifthenelse{\col=0}{
					\pgfmathsetmacro{\LineEnd}{\Bxpos+\WIDTH/2}
				}{
					\pgfmathsetmacro{\LineEnd}{\Bxpos+\WIDTH/2-0.3}
				}
				%\node [darkstyle]  (\row\col) at (0,\Bypos) {$x$};
				\draw[draw=black,fill=gray!40] (\Bxpos,0) rectangle ++(\WIDTH,\HEIGHT);
				\draw[->] (\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT);
				\draw[->] (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2,\Bypos+\HEIGHT);		
				\draw[->] (\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT);\node at (\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT+0.65) {$a_\Index$};	
				\node at (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.65) {$b_\Index$};	
				\node[scale=0.7] at (\Bxpos+\WIDTH/2,\HEIGHT/2) {$Full\ adder$};	
				\node at (\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT+0.65) {$0$};	
				\draw[->] (\Bxpos+\WIDTH/2-0.4,\Bypos)--(\Bxpos+\WIDTH/2-0.4,\Bypos-0.5);
				\draw[->] (\Bxpos+\WIDTH/2,\Bypos)--(\Bxpos+\WIDTH/2,\Bypos-0.5);		
				\draw[->] (\Bxpos+\WIDTH/2+0.4,\Bypos)--(\Bxpos+\WIDTH/2+0.4,\Bypos-0.5);
				\node at (\Bxpos+\WIDTH/2+0.4,\Bypos-0.65) {$a_\Index$};	
				\node at (\Bxpos+\WIDTH/2,\Bypos-0.65) {$b_\Index$};	
				\node at (\Bxpos+\WIDTH/2-0.4,\Bypos-0.65) {$d_\Index$};	
				
				\draw[thick,violet] (\BxposNext,\Bypos+\HEIGHT+0.25)--(\Bxpos+\WIDTH/2+0.5,\Bypos+\HEIGHT+0.25);	
					\draw[thick,violet] (\Bxpos+\WIDTH/2+0.3,\Bypos+\HEIGHT+0.25)--(\LineEnd,\Bypos+\HEIGHT+0.25);	
				\draw[thick,violet] (\CTRLXPOS-0.52,\Bypos+\HEIGHT+0.25)--(\CTRLXPOS-0.52,\HEIGHT/2-\CXSIZEESTIMATE);	
					
				\draw[->,thick,violet]	(\CTRLXPOS, \Bypos+\HEIGHT+0.25) -- (\CTRLXPOS-0.5,\Bypos+\HEIGHT+0.25);
				
		\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.25){};
			\draw[thick,violet] (\Bxpos+\WIDTH/2-\CXSIZEESTIMATE,\Bypos+\HEIGHT+0.25)--(\Bxpos+\WIDTH/2+\CXSIZEESTIMATE,\Bypos+\HEIGHT+0.25);
			\draw[thick,violet] (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.25-\CXSIZEESTIMATE)--(\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.25+\CXSIZEESTIMATE);
			
			\draw[->]	(\BxposNext, \HEIGHT/2) -- (\Bxpos+\WIDTH,\HEIGHT/2);

					
		\draw[thick,violet] (\Bxpos+\WIDTH/2+0.3,\Bypos+\HEIGHT+0.25) let \p1 = (1,2), \n1={0.1} in arc[start angle=180, end angle=0, radius=\n1];

		
		\ifthenelse{\col=0}{
					\draw[->]	(\Bxpos, \HEIGHT/2) -- (\Bxpos-0.7,\HEIGHT/2);
					\node[thick,violet,scale=0.6] at (\CTRLXPOS,\Bypos+\HEIGHT+0.35) {CTRL};
					\node[scale=0.6] at (\CTRLXPOS,\HEIGHT/2+0.15) {0};
					\node[scale=0.6] at (\Bxpos-0.5,\HEIGHT/2+0.15) {carry out};
					
					\node[circle,draw=violet,fill=violet,scale=0.3] at (\CTRLXPOS-0.52,\Bypos+\HEIGHT+0.25){};
					\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\CTRLXPOS-0.52,\Bypos+\HEIGHT/2){};
					\draw[thick,violet] (\CTRLXPOS-0.52-\CXSIZEESTIMATE,\Bypos+\HEIGHT/2)--(\CTRLXPOS-0.52+\CXSIZEESTIMATE,\Bypos+\HEIGHT/2);
					
		}{
		\draw[thick,violet] (\Bxpos+\WIDTH/2-0.5,\Bypos+\HEIGHT+0.25) let \p1 = (1,2), \n1={0.1} in arc[start angle=180, end angle=0, radius=\n1];
		}
		

		
			}
		}	
		
	\end{tikzpicture}
	
\end{figure*}

==> adder_subtractor_approach3.tex <==
\begin{figure*}[h]
	\label{circ_diagram}
	\begin{tikzpicture}[darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
		
			
		\tkzInit[xmax=10,ymax=10,xmin=0,ymin=0]
		%\tkzGrid
		%\tkzAxeXY
		
		\pgfmathsetmacro{\CXSIZEESTIMATE}{0.06}
		
		\pgfmathsetmacro{\NROWS}{2} %+1
		\pgfmathsetmacro{\NCOLS}{0} %+1
		\pgfmathsetmacro{\XSPACE}{0} 
		\pgfmathsetmacro{\YSPACE}{0} 
		\pgfmathsetmacro{\XLEFTOFFTET}{1} 
		
		\pgfmathsetmacro{\HEIGHT}{0.8} 
		\pgfmathsetmacro{\WIDTH}{1.5}
		\pgfmathsetmacro{\Bypos}{0}

		\pgfmathsetmacro{\CTRLXPOS}{8.2}
		\pgfmathsetmacro{\CTRLYPOS}{4.1}
		
		\draw[draw=black,fill=gray!40] (0,0) rectangle ++(0,0); %invisible point for offset
		
		\foreach \row in {0,...,\NCOLS}{
			\foreach \col in {0,...,\NROWS}{
				
				\pgfmathtruncatemacro{\Index}{3-\col}
							
				\pgfmathsetmacro{\Bxpos}{\XLEFTOFFTET+(1+\YSPACE)*2.5*(\col+\row*(\NCOLS+1))}
					\pgfmathsetmacro{\Bypos}{\XLEFTOFFTET+(1+\YSPACE)*1*(\col+\row*(\NCOLS+1))}
				
				\ifthenelse{\col=2}{
					\pgfmathsetmacro{\BxposNext}{\CTRLXPOS}
				}{
						\pgfmathsetmacro{\BxposNext}{\XLEFTOFFTET+(1+\YSPACE)*2.5*(\col+(\row+1)*(\NCOLS+1))+\WIDTH/2-0.5}
				}
			
				\draw[draw=black,fill=gray!40] (\Bxpos,\Bypos) rectangle ++(\WIDTH,\HEIGHT);
				
				\draw[->] (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2,\Bypos+\HEIGHT);
				\draw[->] (\Bxpos+\WIDTH/2,\Bypos)--(\Bxpos+\WIDTH/2,\Bypos-0.5);		
				
				\draw[->] (\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT);
				\draw[->] (\Bxpos+\WIDTH/2-0.4,\Bypos)--(\Bxpos+\WIDTH/2-0.4,\Bypos-0.5);
				
				\draw[->] (\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT+0.5)--(\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT);		

				
				\ifthenelse{\col=2}{
					\node at (\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT+0.65) {$0$};		
			}{	
					\draw[->] (\Bxpos+\WIDTH/2+0.4,\Bypos+\HEIGHT+0.5)--(\BxposNext,\Bypos+\HEIGHT+0.5);

				}\ifthenelse{\col=0}{
				\draw[->] (\Bxpos,\Bypos+0.4)--(0.3,\Bypos+0.4);
				\node[scale=0.6] at (\Bxpos-0.5,\Bypos+0.58) {carry out};	
				\draw[->,thick,violet]	(\CTRLXPOS, \CTRLYPOS) -- (\CTRLXPOS-0.5,\CTRLYPOS);	
				\draw[thick,violet]	(\CTRLXPOS, \CTRLYPOS) -- (\CTRLXPOS-2.7,\CTRLYPOS);
				\draw[thick,violet]	(\CTRLXPOS-2.7, \CTRLYPOS) -- (\CTRLXPOS-2.7,\CTRLYPOS-1.1);	
				\draw[thick,violet]	(\CTRLXPOS-2.7, \CTRLYPOS-1.1) -- (\CTRLXPOS-5.3,\CTRLYPOS-1.1);
				\draw[thick,violet]	(\CTRLXPOS-5.3, \CTRLYPOS-1.1) -- (\CTRLXPOS-5.3,\CTRLYPOS-2.1);	
				\draw[thick,violet]	(\CTRLXPOS-5.3, \CTRLYPOS-2.1) -- (\CTRLXPOS-6.85,\CTRLYPOS-2.1);	
				
				\node[thick,violet,scale=0.6] at (\CTRLXPOS,\CTRLYPOS+0.1) {CTRL};
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\CTRLXPOS-6.85,\CTRLYPOS-2.1){};
				\draw[thick,violet] (\CTRLXPOS-6.85-\CXSIZEESTIMATE,\CTRLYPOS-2.1)--(\CTRLXPOS-6.85+\CXSIZEESTIMATE,\CTRLYPOS-2.1);
				\draw[thick,violet] (\CTRLXPOS-6.85,\CTRLYPOS-2.1-\CXSIZEESTIMATE)--(\CTRLXPOS-6.85,\CTRLYPOS-2.1+\CXSIZEESTIMATE);
				
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\CTRLXPOS-4.35,\CTRLYPOS-1.1){};
				\draw[thick,violet] (\CTRLXPOS-4.35-\CXSIZEESTIMATE,\CTRLYPOS-1.1)--(\CTRLXPOS-4.35+\CXSIZEESTIMATE,\CTRLYPOS-1.1);
				\draw[thick,violet] (\CTRLXPOS-4.35,\CTRLYPOS-1.1-\CXSIZEESTIMATE)--(\CTRLXPOS-4.35,\CTRLYPOS-1.1+\CXSIZEESTIMATE);
				
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\CTRLXPOS-1.85,\CTRLYPOS){};
				\draw[thick,violet] (\CTRLXPOS-1.85-\CXSIZEESTIMATE,\CTRLYPOS)--(\CTRLXPOS-1.85+\CXSIZEESTIMATE,\CTRLYPOS);
				\draw[thick,violet] (\CTRLXPOS-1.85,\CTRLYPOS-\CXSIZEESTIMATE)--(\CTRLXPOS-1.85,\CTRLYPOS+\CXSIZEESTIMATE);
						
			}
			
			
				%\node [darkstyle]  (\row\col) at (0,\Bypos) {$x$};
				
				
				\node at (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT+0.65) {$a_\Index$};
				\node at (\Bxpos+\WIDTH/2,\Bypos-0.65) {$a_\Index$};	
				\node at (\Bxpos+\WIDTH/2-0.4,\Bypos+\HEIGHT+0.65) {$b_\Index$};	
				\node at (\Bxpos+\WIDTH/2-0.4,\Bypos-0.65) {$s_\Index$};	
				\node[scale=0.7] at (\Bxpos+\WIDTH/2,\Bypos+\HEIGHT/2) {$Full\ adder$};	

				
		
				
			
			
	

		
			}		}	
		
	\end{tikzpicture}
	
\end{figure*}

==> multiplier.tex <==
\begin{tikzpicture}[darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
	
	\pgfmathsetmacro{\XSTART}{0.2}		
	\pgfmathsetmacro{\XLEN}{6.5}			
	\pgfmathsetmacro{\YSPACE}{-0.3}
	\pgfmathsetmacro{\XOFFSET}{0.7}		
			
		\draw (\XSTART,0)--(\XLEN,0);
		\draw (\XSTART,\YSPACE)--(\XLEN,\YSPACE);
		\draw (\XSTART,2*\YSPACE)--(\XLEN,2*\YSPACE);
		\draw (\XSTART,3*\YSPACE)--(\XLEN,3*\YSPACE);
		\draw (\XSTART,4*\YSPACE)--(\XLEN,4*\YSPACE);
		\draw (\XSTART,5*\YSPACE)--(\XLEN,5*\YSPACE);
		\draw (\XSTART,6*\YSPACE)--(\XLEN,6*\YSPACE);
		\draw (\XSTART,7*\YSPACE)--(\XLEN,7*\YSPACE);
		\draw (\XSTART,8*\YSPACE)--(\XLEN,8*\YSPACE);
		\draw (\XSTART,9*\YSPACE)--(\XLEN,9*\YSPACE);
		\draw (\XSTART,10*\YSPACE)--(\XLEN,10*\YSPACE);
		\draw (\XSTART,11*\YSPACE)--(\XLEN,11*\YSPACE);
		\draw (\XSTART,12*\YSPACE)--(\XLEN,12*\YSPACE);
		
		\node[scale=1] at (0,0) {$a_0$};
		\node[scale=1] at (0,\YSPACE) {$a_1$};
		\node[scale=1] at (0,2*\YSPACE) {$a_2$};
		\node[scale=1] at (0,3*\YSPACE) {$b_0$};
		\node[scale=1] at (0,4*\YSPACE) {$b_1$};
		\node[scale=1] at (0,5*\YSPACE) {$b_2$};
		\node[scale=1] at (0,6*\YSPACE) {$o_0$};
		\node[scale=1] at (0,7*\YSPACE) {$o_1$};
		\node[scale=1] at (0,8*\YSPACE) {$o_2$};
		\node[scale=1] at (0,9*\YSPACE) {$o_3$};
		\node[scale=1] at (0,10*\YSPACE) {$o_4$};
		\node[scale=1] at (0,11*\YSPACE) {$o_5$};
		\node[scale=1] at (0,12*\YSPACE) {$\ketz$};
		
			\foreach \row in {0,...,2}{
				\pgfmathsetmacro{\sY}{12.5*\YSPACE}
				\pgfmathsetmacro{\sXsize}{1.5}
				\pgfmathsetmacro{\sYsize}{3}
				\draw[draw=black,fill=gray!40] (\XOFFSET+2*\row,\sY) rectangle ++(\sXsize,\sYsize);
				\node[scale=1] at (\XOFFSET+2*\row+0.6, \sY+1.7) {Full};
				\node[scale=1] at (\XOFFSET+2*\row+0.7, \sY+1.4) {adder};
			
				\draw[thick] (\XOFFSET+2*\row+\sXsize/2,\row*\YSPACE)--(\XOFFSET+2*\row+\sXsize/2,\sY+\sYsize);	
				\node[circle,draw=black,fill=black,scale=0.4]  at (\XOFFSET+2*\row+\sXsize/2,\row*\YSPACE){};
				
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,2.75*\YSPACE) -- (\XOFFSET+2*\row,3.25*\YSPACE) --(\XOFFSET+2*\row+0.1,3*\YSPACE) -- cycle;
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,3.75*\YSPACE) -- (\XOFFSET+2*\row,4.25*\YSPACE) --(\XOFFSET+2*\row+0.1,4*\YSPACE) -- cycle;
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,4.75*\YSPACE) -- (\XOFFSET+2*\row,5.25*\YSPACE) --(\XOFFSET+2*\row+0.1,5*\YSPACE) -- cycle;
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,11.75*\YSPACE) -- (\XOFFSET+2*\row,12.25*\YSPACE) --(\XOFFSET+2*\row+0.1,12*\YSPACE) -- cycle;
				
				\pgfmathsetmacro{\nyA}{(6-0.25+\row)*\YSPACE}
				\pgfmathsetmacro{\ny}{(6+\row)*\YSPACE}
				\pgfmathsetmacro{\nyB}{(6+0.25+\row)*\YSPACE}				
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,\nyA) -- (\XOFFSET+2*\row,\nyB) --(\XOFFSET+2*\row+0.1,\ny) -- cycle;
				
				\pgfmathsetmacro{\nyA}{(7-0.25+\row)*\YSPACE}
				\pgfmathsetmacro{\ny}{(7+\row)*\YSPACE}
				\pgfmathsetmacro{\nyB}{(7+0.25+\row)*\YSPACE}
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,\nyA) -- (\XOFFSET+2*\row,\nyB) --(\XOFFSET+2*\row+0.1,\ny) -- cycle;
				
				\pgfmathsetmacro{\nyA}{(8-0.25+\row)*\YSPACE}
				\pgfmathsetmacro{\ny}{(8+\row)*\YSPACE}
				\pgfmathsetmacro{\nyB}{(8 +0.25+\row)*\YSPACE}
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,\nyA) -- (\XOFFSET+2*\row,\nyB) --(\XOFFSET+2*\row+0.1,\ny) -- cycle;
				
				\pgfmathsetmacro{\nyA}{(9-0.25+\row)*\YSPACE}
				\pgfmathsetmacro{\ny}{(9+\row)*\YSPACE}
				\pgfmathsetmacro{\nyB}{(9 +0.25+\row)*\YSPACE}
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,\nyA) -- (\XOFFSET+2*\row,\nyB) --(\XOFFSET+2*\row+0.1,\ny) -- cycle;
			
				\filldraw[draw=black, fill=black]  (\XOFFSET+2*\row,4.75*\YSPACE) -- (\XOFFSET+2*\row,5.25*\YSPACE) --(\XOFFSET+2*\row+0.1, 5*\YSPACE) -- cycle;
	}
	
\end{tikzpicture}

==> oracleDiagram.tex <==
    \begin{center}
	\begin{tikzpicture}[darkstyle/.style={draw,fill=gray!40,minimum size=20},scale=1]
		\pgfmathsetmacro{\LINEOFFSET}{0.35}		
		\pgfmathsetmacro{\LEFTOFFSET}{0.3}		
		\pgfmathsetmacro{\CXSIZEESTIMATE}{0.135}
		\pgfmathsetmacro{\ParLeftShift}{1}
				
		\tkzInit[xmax=10,ymax=10,xmin=0,ymin=0]
		%\tkzGrid
		%\tkzAxeXY
		\pgfmathsetmacro{\NROWS}{1} %+1
		\pgfmathsetmacro{\NCOLS}{1} %+1
		\pgfmathsetmacro{\XSPACE}{0} 
		\pgfmathsetmacro{\YSPACE}{0} 
		
			
	\foreach \row in {0,...,\NCOLS}{
		\foreach \col in {0,...,\NROWS}{
			
				\pgfmathtruncatemacro{\labela}{\NROWS-\row+0}
				\pgfmathtruncatemacro{\labelb}{\NCOLS-\col+0}
				\pgfmathsetmacro{\Bypos}{(1+\YSPACE)*3*(\col+\row*(\NCOLS+1))}
				\pgfmathsetmacro{\Cypos}{\Bypos+1+\YSPACE}
				\pgfmathsetmacro{\Aypos}{\Bypos+2+2*\YSPACE}

				\pgfmathsetmacro{\MinX}{\LEFTOFFSET+1+\XSPACE}
				\pgfmathsetmacro{\MinY}{(\Cypos+\Aypos)/2}
				\pgfmathsetmacro{\PlusX}{\LEFTOFFSET+3*(1+\XSPACE)}
				\pgfmathsetmacro{\PlusY}{\MinY}
				\pgfmathsetmacro{\TimesX}{\LEFTOFFSET+4*(1+\XSPACE)}
				\pgfmathsetmacro{\TimesY}{(\MinY+\Bypos)/2}
				\pgfmathsetmacro{\ParInY}{\Bypos-(1+\YSPACE)/2}
				\pgfmathsetmacro{\ParInXEnd}{(\PlusX+\TimesX)/2}
				\pgfmathsetmacro{\sX}{\LEFTOFFSET+(6+1-\col)*(1+\XSPACE)}
				\pgfmathsetmacro{\sY}{\ParInY}
				\pgfmathsetmacro{\sXsize}{2*\LINEOFFSET}
				\pgfmathsetmacro{\sYsize}{\Aypos+\LINEOFFSET+(1+\XSPACE)-\ParInY}
				\pgfmathsetmacro{\squareX}{((\LEFTOFFSET+(8)*(1+\XSPACE))}
				\pgfmathsetmacro{\squareY}{\Bypos}

				\node [darkstyle]  (\row\col) at (\LEFTOFFSET,\Bypos) {$B_\text{\labela\labelb}$};
				\ifthenelse{\row=0}{
				\node [darkstyle]  (\row\col) at (\LEFTOFFSET,\Cypos) {\textcolor{blue}{$c_\text{\labela}$}};
				}{
				\node [darkstyle]  (\row\col) at (\LEFTOFFSET,\Cypos) {\textcolor{red}{$c_\text{\labela}$}};
				}
				\ifthenelse{\row=0}{
					\node [darkstyle]  (\row\col) at (\LEFTOFFSET,\Aypos) {\textcolor{blue}{$d_\text{\labela}$}};
				}{
					\node [darkstyle]  (\row\col) at (\LEFTOFFSET,\Aypos) {\textcolor{red}{$d_\text{\labela}$}};
				}
				

						
				\node [darkstyle]  (\row\col) at (\MinX,\MinY) {$-$};
				\node [darkstyle]  (\row\col) at (\PlusX,\PlusY) {$+$};
				\node [darkstyle]  (\row\col) at (\TimesX,\TimesY) {$\times$};
				\draw[draw=black,fill=gray!40] (\sX,\sY) rectangle ++(\sXsize,\sYsize);
				\node[scale=1] at (\sX+\LINEOFFSET,\sY+\sYsize/2) {$\Sigma$};
				
				%%%%%%%%%% From c to -
				\draw (\LEFTOFFSET+\LINEOFFSET,\Cypos-0.25)--(\MinX+0.15,\Cypos-0.25);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Cypos-0.15)--(\MinX+0.05,\Cypos-0.15);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Cypos-0.05)--(\MinX-0.05,\Cypos-0.05);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Cypos+0.05)--(\MinX-0.15,\Cypos+0.05);
				
				\draw (\MinX+0.15,\Cypos-0.25)--(\MinX+0.15,\MinY-\LINEOFFSET);
				\draw (\MinX+0.05,\Cypos-0.15)--(\MinX+0.05,\MinY-\LINEOFFSET);
				\draw (\MinX-0.05,\Cypos-0.05)--(\MinX-0.05,\MinY-\LINEOFFSET);
				\draw (\MinX-0.15,\Cypos+0.05)--(\MinX-0.15,\MinY-\LINEOFFSET);
				%%%%%%%%%%%%%
				
				%%%%%%%%%% From a to -
				\draw (\LEFTOFFSET+\LINEOFFSET,\Aypos+0.25)--(\MinX+0.15,\Aypos+0.25);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Aypos+0.15)--(\MinX+0.05,\Aypos+0.15);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Aypos+0.05)--(\MinX-0.05,\Aypos+0.05);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Aypos-0.05)--(\MinX-0.15,\Aypos-0.05);
				
				\draw (\MinX+0.15,\Aypos+0.25)--(\MinX+0.15,\MinY+\LINEOFFSET);
				\draw (\MinX+0.05,\Aypos+0.15)--(\MinX+0.05,\MinY+\LINEOFFSET);
				\draw (\MinX-0.05,\Aypos+0.05)--(\MinX-0.05,\MinY+\LINEOFFSET);
				\draw (\MinX-0.15,\Aypos-0.05)--(\MinX-0.15,\MinY+\LINEOFFSET);
				%%%%%%%%%%%%%
				
				%%%%%%%%%% From B to x
				\draw (\LEFTOFFSET+\LINEOFFSET,\Bypos-0.25)--(\TimesX+0.15,\Bypos-0.25);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Bypos-0.15)--(\TimesX+0.05,\Bypos-0.15);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Bypos-0.05)--(\TimesX-0.05,\Bypos-0.05);
				\draw (\LEFTOFFSET+\LINEOFFSET,\Bypos+0.05)--(\TimesX-0.15,\Bypos+0.05);
				
				\draw (\TimesX+0.15,\Bypos-0.25)--(\TimesX+0.15,\TimesY-\LINEOFFSET);
				\draw (\TimesX+0.05,\Bypos-0.15)--(\TimesX+0.05,\TimesY-\LINEOFFSET);
				\draw (\TimesX-0.05,\Bypos-0.05)--(\TimesX-0.05,\TimesY-\LINEOFFSET);
				\draw (\TimesX-0.15,\Bypos+0.05)--(\TimesX-0.15,\TimesY-\LINEOFFSET);
				%%%%%%%%%%%%%
				
				%%%%%%%%%% From - to +
				\draw (\MinX+\LINEOFFSET,\MinY+0.25)--(\PlusX-\LINEOFFSET,\MinY+0.25);
				\draw (\MinX+\LINEOFFSET,\MinY+0.15)--(\PlusX-\LINEOFFSET,\MinY+0.15);
				\draw (\MinX+\LINEOFFSET,\MinY+0.05)--(\PlusX-\LINEOFFSET,\MinY+0.05);
				\draw (\MinX+\LINEOFFSET,\MinY-0.05)--(\PlusX-\LINEOFFSET,\MinY-0.05);
				%%%%%%%%%%%%%
				
				%%%%%%%%%% From + to x
				\draw (\PlusX+\LINEOFFSET,\MinY+0.25)--(\TimesX+0.15,\MinY+0.25);
				\draw (\PlusX+\LINEOFFSET,\MinY+0.15)--(\TimesX+0.05,\MinY+0.15);
				\draw (\PlusX+\LINEOFFSET,\MinY+0.05)--(\TimesX-0.05,\MinY+0.05);
				\draw (\PlusX+\LINEOFFSET,\MinY-0.05)--(\TimesX-0.15,\MinY-0.05);
				
				\draw (\TimesX+0.15,\MinY+0.25)--(\TimesX+0.15,\TimesY+\LINEOFFSET);
				\draw (\TimesX+0.05,\MinY+0.15)--(\TimesX+0.05,\TimesY+\LINEOFFSET);
				\draw (\TimesX-0.05,\MinY+0.05)--(\TimesX-0.05,\TimesY+\LINEOFFSET);
				\draw (\TimesX-0.15,\MinY-0.05)--(\TimesX-0.15,\TimesY+\LINEOFFSET);
				%%%%%%%%%%%%%			
				
				
				%%%%%%%%%% CX
				\pgfmathsetmacro{\CXOffset}{ ((\PlusX-\LINEOFFSET)-(\MinX+\LINEOFFSET))/5 }
				\pgfmathsetmacro{\ParY}{\MinY-0.25}
				
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\MinX+\LINEOFFSET+\CXOffset,\MinY+0.25){};
				\draw[thick,violet] (\MinX+\LINEOFFSET+\CXOffset-\CXSIZEESTIMATE/2,\MinY+0.25)--(\MinX+\LINEOFFSET+\CXOffset+\CXSIZEESTIMATE/2,\MinY+0.25);
				\draw[thick,violet] (\MinX+\LINEOFFSET+\CXOffset,\MinY+0.25-\CXSIZEESTIMATE/2)--(\MinX+\LINEOFFSET+\CXOffset,\MinY+0.25+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\MinX+\LINEOFFSET+2*\CXOffset,\MinY+0.15){};
				\draw[thick,violet] (\MinX+\LINEOFFSET+2*\CXOffset-\CXSIZEESTIMATE/2,\MinY+0.15)--(\MinX+\LINEOFFSET+2*\CXOffset+\CXSIZEESTIMATE/2,\MinY+0.15);
				\draw[thick,violet] (\MinX+\LINEOFFSET+2*\CXOffset,\MinY+0.15-\CXSIZEESTIMATE/2)--(\MinX+\LINEOFFSET+2*\CXOffset,\MinY+0.15+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\MinX+\LINEOFFSET+3*\CXOffset,\MinY+0.05){};
				\draw[thick,violet] (\MinX+\LINEOFFSET+3*\CXOffset-\CXSIZEESTIMATE/2,\MinY+0.05)--(\MinX+\LINEOFFSET+3*\CXOffset+\CXSIZEESTIMATE/2,\MinY+0.05);
				\draw[thick,violet] (\MinX+\LINEOFFSET+3*\CXOffset,\MinY+0.05-\CXSIZEESTIMATE/2)--(\MinX+\LINEOFFSET+3*\CXOffset,\MinY+0.05+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\MinX+\LINEOFFSET+4*\CXOffset,\MinY-0.05){};
				\draw[thick,violet] (\MinX+\LINEOFFSET+4*\CXOffset-\CXSIZEESTIMATE/2,\MinY-0.05)--(\MinX+\LINEOFFSET+4*\CXOffset+\CXSIZEESTIMATE/2,\MinY-0.05);
				\draw[thick,violet] (\MinX+\LINEOFFSET+4*\CXOffset,\MinY-0.05-\CXSIZEESTIMATE/2)--(\MinX+\LINEOFFSET+4*\CXOffset,\MinY-0.05+\CXSIZEESTIMATE/2);
				
				\draw (\MinX-\LINEOFFSET,\ParY)--(\MinX-\LINEOFFSET-0.1,\ParY);
				\node[scale=0.5] at (\MinX-\LINEOFFSET-0.15,\ParY) {0};
				\draw[thick,violet] (\MinX+\LINEOFFSET,\ParY)--(\PlusX-\LINEOFFSET,\ParY);
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\MinX+\LINEOFFSET+\CXOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\MinX+\LINEOFFSET+2*\CXOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\MinX+\LINEOFFSET+3*\CXOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\MinX+\LINEOFFSET+4*\CXOffset,\ParY){};
				
				\draw[thick,violet] (\MinX+\LINEOFFSET+\CXOffset,\ParY)--(\MinX+\LINEOFFSET+\CXOffset,\MinY+0.25);
				\draw[thick,violet] (\MinX+\LINEOFFSET+2*\CXOffset,\ParY)--(\MinX+\LINEOFFSET+2*\CXOffset,\MinY+0.15);
				\draw[thick,violet] (\MinX+\LINEOFFSET+3*\CXOffset,\ParY)--(\MinX+\LINEOFFSET+3*\CXOffset,\MinY+0.05);
				\draw[thick,violet] (\MinX+\LINEOFFSET+4*\CXOffset,\ParY)--(\MinX+\LINEOFFSET+4*\CXOffset,\MinY-0.05);				
				%%%%%%%%%%%%%%
				
				%%%%%%%%%%%% Input sign
				\ifthenelse{\col=0}{
					\draw[thick,violet] (\LEFTOFFSET-\ParLeftShift,\ParInY)--(\ParInXEnd,\ParInY);		

					\draw[thick,violet] (\ParInXEnd,\ParY)--(\ParInXEnd,\ParInY);
					\node[circle,draw=violet,fill=violet,scale=0.2]  at (\ParInXEnd,\ParInY){};
					\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\ParInXEnd,\ParY){};
					\draw[thick,violet] (\ParInXEnd-\CXSIZEESTIMATE/2,\ParY)--(\ParInXEnd+\CXSIZEESTIMATE/2,\ParY);
					\draw[thick,violet] (\ParInXEnd,\ParY-\CXSIZEESTIMATE/2)--(\ParInXEnd,\ParY+\CXSIZEESTIMATE/2);
					
					\pgfmathsetmacro{\CXBOffset}{ ((\LEFTOFFSET+(6)*(1+\XSPACE))-(\TimesX+\LINEOFFSET))/5 }
					\pgfmathsetmacro{\a}{\Aypos+(1+\YSPACE)}
					\draw (\sX+\sXsize,\a)--(\sX+1+\YSPACE,\a);				
					\draw (\sX+\sXsize,\a-0.1)--(\sX+1+\YSPACE,\a-0.1);		
					\draw (\sX+\sXsize,\a-0.2)--(\sX+1+\YSPACE,\a-0.2);		
					\draw (\sX+\sXsize,\a-0.3)--(\sX+1+\YSPACE,\a-0.3);		
					\draw (\sX+2*\sXsize,\a)--(\sX+2*\sXsize+1+\YSPACE,\a);				
					\draw (\sX+2*\sXsize,\a-0.1)--(\sX+2*\sXsize+1+\YSPACE,\a-0.1);		
					\draw (\sX+2*\sXsize,\a-0.2)--(\sX+2*\sXsize+1+\YSPACE,\a-0.2);		
					\draw (\sX+2*\sXsize,\a-0.3)--(\sX+2*\sXsize+1+\YSPACE,\a-0.3);			
					\draw (\sX+3*\sXsize,\a)--(\sX+3*\sXsize+1+\YSPACE,\a);				
					\draw (\sX+3*\sXsize,\a-0.1)--(\sX+3*\sXsize+1+\YSPACE,\a-0.1);		
					\draw (\sX+3*\sXsize,\a-0.2)--(\sX+3*\sXsize+1+\YSPACE,\a-0.2);		
					\draw (\sX+3*\sXsize,\a-0.3)--(\sX+3*\sXsize+1+\YSPACE,\a-0.3);			
					
					
					\node[thick,violet,scale=0.6] at (\LEFTOFFSET-\ParLeftShift, \ParInY+0.1) {$B_\text{\labela\labelb}sign$};
					
					
				}{
				
					%%%%%%%%%%%% Sum Inner
					\draw (\sX-0.1,\sY+\sYsize-0.2)--(\sX,\sY+\sYsize-0.2);					
					\draw (\sX-0.1,\sY+\sYsize-0.3)--(\sX,\sY+\sYsize-0.3);		
					\draw (\sX-0.1,\sY+\sYsize-0.4)--(\sX,\sY+\sYsize-0.4);		
					\draw (\sX-0.1,\sY+\sYsize-0.5)--(\sX,\sY+\sYsize-0.5);		
					
					\node[scale=0.3] at (\sX-0.2,\sY+\sYsize-0.2) {0};
					\node[scale=0.3] at (\sX-0.2,\sY+\sYsize-0.3) {0};
					\node[scale=0.3] at (\sX-0.2,\sY+\sYsize-0.4) {0};
					\node[scale=0.3] at (\sX-0.2,\sY+\sYsize-0.5) {0};
					
					\draw (\sX+\sXsize,\sY+0.2)--(\sX+1+\YSPACE,\sY+0.2);					
					\draw (\sX+\sXsize,\sY+0.3)--(\sX+1+\YSPACE,\sY+0.3);					
					\draw (\sX+\sXsize,\sY+0.4)--(\sX+1+\YSPACE,\sY+0.4);					
					\draw (\sX+\sXsize,\sY+0.5)--(\sX+1+\YSPACE,\sY+0.5);		
					
					
					\pgfmathsetmacro{\CXBOffset}{ ((\sX)-(\TimesX+\LINEOFFSET))/5 };
					
					\draw[draw=black,fill=gray!40] (\squareX,\squareY-\sYsize/2) rectangle ++(\sXsize,\sYsize);
					\node[scale=1] at (\squareX+\LINEOFFSET,\squareY) {$x^2$};
					
					%%%%%%%%%%%%
				
				}
				%%%%%%%%%%%%%%%%%%%%
				\draw[thick,violet] (\PlusX+\LINEOFFSET,\ParY)--(\sX,\ParY);
								
				%%%%%%%%%%%% x to Sum Inner
				\draw (\TimesX+\LINEOFFSET,\TimesY+0.15)--(\sX,\TimesY+0.15);					
				\draw (\TimesX+\LINEOFFSET,\TimesY+0.05)--(\sX,\TimesY+0.05);					
				\draw (\TimesX+\LINEOFFSET,\TimesY-0.05)--(\sX,\TimesY-0.05);					
				\draw (\TimesX+\LINEOFFSET,\TimesY-0.15)--(\sX,\TimesY-0.15);					
				%%%%%%%%%%%%
				
				%%%%%%%%%% CXB
				
			%	\pgfmathsetmacro{\ParY}{\MinY-0.25}
				
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\TimesX+\LINEOFFSET+\CXBOffset,\TimesY+0.15){};
				\draw[thick,violet] (\TimesX+\LINEOFFSET+\CXBOffset-\CXSIZEESTIMATE/2,\TimesY+0.15)--(\TimesX+\LINEOFFSET+\CXBOffset+\CXSIZEESTIMATE/2,\TimesY+0.15);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+\CXBOffset,\TimesY+0.15-\CXSIZEESTIMATE/2)--(\TimesX+\LINEOFFSET+\CXBOffset,\TimesY+0.15+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\TimesX+\LINEOFFSET+2*\CXBOffset,\TimesY+0.05){};
				\draw[thick,violet] (\TimesX+\LINEOFFSET+2*\CXBOffset-\CXSIZEESTIMATE/2,\TimesY+0.05)--(\TimesX+\LINEOFFSET+2*\CXBOffset+\CXSIZEESTIMATE/2,\TimesY+0.05);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+2*\CXBOffset,\TimesY+0.05-\CXSIZEESTIMATE/2)--(\TimesX+\LINEOFFSET+2*\CXBOffset,\TimesY+0.05+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\TimesX+\LINEOFFSET+3*\CXBOffset,\TimesY-0.05){};
				\draw[thick,violet] (\TimesX+\LINEOFFSET+3*\CXBOffset-\CXSIZEESTIMATE/2,\TimesY-0.05)--(\TimesX+\LINEOFFSET+3*\CXBOffset+\CXSIZEESTIMATE/2,\TimesY-0.05);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+3*\CXBOffset,\TimesY-0.05-\CXSIZEESTIMATE/2)--(\TimesX+\LINEOFFSET+3*\CXBOffset,\TimesY-0.05+\CXSIZEESTIMATE/2);
				\node[circle,draw=violet,fill=lightgray,scale=0.4] at (\TimesX+\LINEOFFSET+4*\CXBOffset,\TimesY-0.15){};
				\draw[thick,violet] (\TimesX+\LINEOFFSET+4*\CXBOffset-\CXSIZEESTIMATE/2,\TimesY-0.15)--(\TimesX+\LINEOFFSET+4*\CXBOffset+\CXSIZEESTIMATE/2,\TimesY-0.15);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+4*\CXBOffset,\TimesY-0.15-\CXSIZEESTIMATE/2)--(\TimesX+\LINEOFFSET+4*\CXBOffset,\TimesY-0.15+\CXSIZEESTIMATE/2);
				
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\TimesX+\LINEOFFSET+\CXBOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\TimesX+\LINEOFFSET+2*\CXBOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\TimesX+\LINEOFFSET+3*\CXBOffset,\ParY){};
				\node[circle,draw=violet,fill=violet,scale=0.2] at (\TimesX+\LINEOFFSET+4*\CXBOffset,\ParY){};
				
				\draw[thick,violet] (\TimesX+\LINEOFFSET+\CXBOffset,\ParY)--(\TimesX+\LINEOFFSET+\CXBOffset,\TimesY+0.15);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+2*\CXBOffset,\ParY)--(\TimesX+\LINEOFFSET+2*\CXBOffset,\TimesY+0.05);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+3*\CXBOffset,\ParY)--(\TimesX+\LINEOFFSET+3*\CXBOffset,\TimesY-0.05);
				\draw[thick,violet] (\TimesX+\LINEOFFSET+4*\CXBOffset,\ParY)--(\TimesX+\LINEOFFSET+4*\CXBOffset,\TimesY-0.15);				
				%%%%%%%%%%%%%%
				
				\draw[draw=black,fill=gray!40] (\sX,\sY) rectangle ++(\sXsize,\sYsize);
				\node[scale=1] at (\sX+\LINEOFFSET,\sY+\sYsize/2) {$\Sigma$};
				
		} 
	}
		\pgfmathsetmacro{\finalSumX}{((\LEFTOFFSET+(9)*(1+\XSPACE))};
		\pgfmathsetmacro{\finalSumY}{(1+\YSPACE)*3*(0*(\NCOLS+1))+2*(1+\YSPACE)};
		\pgfmathsetmacro{\sXsize}{2*\LINEOFFSET}
		\pgfmathsetmacro{\sYsize}{\finalSumY*4}
		\draw[draw=black,fill=gray!40] (\finalSumX,\finalSumY) rectangle ++(\sXsize,\sYsize);
		\node[scale=1] at (\finalSumX+\LINEOFFSET, \finalSumY+\sYsize/2) {$\Sigma$};
		\pgfmathsetmacro{\finalCmpX}{\finalSumX+(1+\YSPACE)};
		\draw[draw=black,fill=gray!40] (\finalCmpX,\finalSumY) rectangle ++(\sXsize,\sYsize);
		\node[scale=1] at (\finalCmpX+\LINEOFFSET, \finalSumY+\sYsize/2) {$\leq$};
		\node[scale=0.6] at (\finalCmpX+\sXsize*2+0.2, \finalSumY+\sYsize/2+0.2) {found/not found};
		\draw[thick] (\finalCmpX+\sXsize, \finalSumY+\sYsize/2)--(\finalCmpX+\sXsize+1, \finalSumY+\sYsize/2);		
	
\end{tikzpicture}
\captionof{figure}{High-level design of the SVP oracle}
\label{fig:oracleDiagram}
\end{center}

==> plot_grover_gc.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax = 113,
	xtick distance = 20,
	ytick distance = 10,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {$\log_{10}$(Quantum Cost)},]


% Plot data from a file
\addplot[
	smooth,
	%thin,
	red%,
	%dashed
] file[skip first] {grover_gc.dat};

\end{axis}

==> plot_grover_tc.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax = 113,
	xtick distance = 20,
	ytick distance = 10,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {$\log_{10}$(T-Gate Count)},]

% Plot data from a file
\addplot[
	smooth,
	thin,
	blue,
	%dashed
] file[skip first] {grover_tcount.dat};

\end{axis}

==> plot_grover_time_complexity.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax=109,%ymax = 2263010804365838244148742981760450518766337697916752740044640647103280211864686257572207306598658254663843840,
	xtick distance = 20,
	ytick distance = 10,%2263010804365838244148742981760450518766337697916752740044640647103280211864686257572207306598658254663843840,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {$\log_{10}$(Time Complexity)},]


% Plot data from a file
\addplot[
	smooth,
	thin,
	blue,
	%dashed
] file[skip first] {grover_time_complex.dat};

\end{axis}

==> plot_oracle_gc.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax = 66852201,
	xtick distance = 20,
	ytick distance = 10000000,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {Quantum Cost},]


% Plot data from a file
\addplot[
	smooth,
	%thin,
	red%,
	%dashed
] file[skip first] {oracle_gc.dat};

\end{axis}

==> plot_oracle_space_complexity.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax = 162407,
	xtick distance = 20,
	ytick distance = 25000,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {Space Complexity},]

% Plot data from a file
\addplot[
	smooth,
	thin,
	orange,
	%dashed
] file[skip first] {oracle_space_complex.dat};

\end{axis}

==> plot_oracle_tc.tex <==
\begin{axis}[
	xmin = 0, xmax = 100,
	ymin = 0,  ymax = 14022162,
	xtick distance = 20,
	ytick distance = 2000000,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width =\textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {T-Gate Count},]


% Plot data from a file
\addplot[
	smooth,
	thin,
	blue,
	%dashed
] file[skip first] {oracle_tcount.dat};

\end{axis}

==> plot_oracle_time_complex.tex <==
\begin{axis}[
	xmin = 0, xmax = 52,
	ymin = 0,  ymax = 23525,
	xtick distance = 20,
	ytick distance = 3000,
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = \textwidth,
	height = \textwidth,
	xlabel = {Lattice basis dimension},
	ylabel = {Time Complexity},]

% Plot data from a file
\addplot[
	smooth,
	thin,
	blue,
	%dashed
] file[skip first] {oracle_time_complex.dat};

\end{axis}
